Polytope Division Method: A Scalable Sampling Method for Problems with High-dimensional Parameters

Configuration Optimization Problems (COPs), which involve minimizing a loss function over a set of discrete points $\boldsymbol{\gamma} \subset P$, are common in areas like Model Order Reduction, Active Learning, and Optimal Experimental Design. While exact solutions are often infeasible, heuristic methods such as the Greedy Sampling Method (GSM) provide practical alternatives, particularly for low-dimensional cases. GSM recursively updates $\boldsymbol{\gamma}$ by solving a continuous optimization problem, which is typically approximated by a search over a discrete sample set $S \subset P$. However, as the dimensionality grows, the sample size suffers from the curse of dimensionality. To address this, we introduce the Polytope Division Method (PDM), a scalable greedy-type approach that adaptively partitions the parameter space and targets regions of high loss. PDM achieves linear scaling with problem dimensionality and offers an efficient solution approach for high-dimensional COPs, overcoming the limitations of traditional methods.

==> Figures/ConvexHull1.tex <==
\begin{tikzpicture}
        \def\d{4};
        \def\o{2};

        \coordinate (S1bl) at (0,0);
        \coordinate (S1br) at (\d,0);
        \coordinate (S1tr) at (\d,\d);
        \coordinate (S1tl) at (0,\d);
        \coordinate (v1) at (\d/2,\d/2);
        \coordinate (v1t) at (\d/2 + \d/14, \d/2);
        \coordinate (v2) at (\d/2 + 1/10, \d/4);
        \coordinate (v2t) at (\d/2 + 1/10 + \d/18, \d/4 - \d/18);
        \coordinate (v3) at (\d/4,\d/8);
        \coordinate (v3t) at (\d/4, \d/8 - \d/14);
        \coordinate (v4) at (0, 3*\d/8 -1/10);
        \coordinate (v4t) at (0, 3*\d/8 -1/10 - \d/14);
        \coordinate (v5) at (\d/4 - 1/5,\d/2 + 1/5);
        \coordinate (v5t) at (\d/4 - 1/5 - \d/18,\d/2 + 1/5 + \d/18);
        \coordinate (bar) at (5*\d/6, 5*\d/6);
        \coordinate (tbar) at (5*\d/6 + \d/18, 5*\d/6 + \d/18);
        \coordinate (bc1) at (\d/4, \d/2);
        \coordinate (bc2) at (\d/2, \d/4);
        \coordinate (bc3) at (3*\d/4, \d/2);
        \coordinate (bc4) at (\d/2, 3*\d/4);

        \draw[draw=none, fill=red] (v1) circle (2pt);
        \draw[draw=none, fill=red]
        (v2) circle (2pt);
        \draw[draw=none, fill=red] (v3) circle (2pt);
        \draw[draw=none, fill=red]
        (v4) circle (2pt);
        \draw[draw=none, fill=red] (v5) circle (2pt);
        \draw[thick, draw=blue, fill = blue] plot[mark=x] coordinates{(bar)};

        \node at (v1t) {$v_1$};
        \node at (v2t) {$v_2$};
        \node at (v3t) {$v_3$};
        \node at (v4t) {$v_4$};
        \node at (v5t) {$v_5$};
        \node at (tbar) {$\sfb$};

        
        \draw[thick, draw = red, fill = red, opacity=0.4] (v4) -- (bar) -- (v2) -- (v3) -- (v4);
\end{tikzpicture}


==> Figures/ConvexHull2.tex <==
\begin{tikzpicture}
        \def\d{4};
        \def\o{2};

        \coordinate (S1bl) at (0,0);
        \coordinate (S1br) at (\d,0);
        \coordinate (S1tr) at (\d,\d);
        \coordinate (S1tl) at (0,\d);
        \coordinate (v1) at (\d/2,\d/2);
        \coordinate (v1t) at (\d/2 + \d/14, \d/2);
        \coordinate (v2) at (\d/2 + 1/10, \d/4);
        \coordinate (v2t) at (\d/2 + 1/10 + \d/18, \d/4 - \d/18);
        \coordinate (v3) at (\d/4,\d/8);
        \coordinate (v3t) at (\d/4, \d/8 - \d/14);
        \coordinate (v4) at (0, 3*\d/8 -1/10);
        \coordinate (v4t) at (0, 3*\d/8 -1/10 - \d/14);
        \coordinate (v5) at (\d/4 - 1/5,\d/2 + 1/5);
        \coordinate (v5t) at (\d/4 - 1/5 - \d/18,\d/2 + 1/5 + \d/18);
        \coordinate (bar) at (5*\d/6, 5*\d/6);
        \coordinate (tbar) at (5*\d/6 + \d/18, 5*\d/6 + \d/18);
        \coordinate (bc1) at (\d/4, \d/2);
        \coordinate (bc2) at (\d/2, \d/4);
        \coordinate (bc3) at (3*\d/4, \d/2);
        \coordinate (bc4) at (\d/2, 3*\d/4);

        \draw[draw=none, fill=red] (v1) circle (2pt);
        \draw[draw=none, fill=red]
        (v2) circle (2pt);
        \draw[draw=none, fill=red] (v3) circle (2pt);
        \draw[draw=none, fill=red]
        (v4) circle (2pt);
        \draw[draw=none, fill=red] (v5) circle (2pt);
        \draw[thick, draw=blue, fill = blue] plot[mark=x] coordinates{(bar)};

        \node at (v1t) {$v_1$};
        \node at (v2t) {$v_2$};
        \node at (v3t) {$v_3$};
        \node at (v4t) {$v_4$};
        \node at (v5t) {$v_5$};
        \node at (tbar) {$\sfb$};

        
        \draw[thick, draw = red, fill = red, opacity=0.4]  (v2) -- (v3) -- (v4) -- (v1) -- (v2);
\end{tikzpicture}


==> Figures/ConvexHull3.tex <==
\begin{tikzpicture}
        \def\d{4};
        \def\o{2};

        \coordinate (S1bl) at (0,0);
        \coordinate (S1br) at (\d,0);
        \coordinate (S1tr) at (\d,\d);
        \coordinate (S1tl) at (0,\d);
        \coordinate (v1) at (\d/2,\d/2);
        \coordinate (v1t) at (\d/2 + \d/14, \d/2);
        \coordinate (v2) at (\d/2 + 1/10, \d/4);
        \coordinate (v2t) at (\d/2 + 1/10 + \d/18, \d/4 - \d/18);
        \coordinate (v3) at (\d/4,\d/8);
        \coordinate (v3t) at (\d/4, \d/8 - \d/14);
        \coordinate (v4) at (0, 3*\d/8 -1/10);
        \coordinate (v4t) at (0, 3*\d/8 -1/10 - \d/14);
        \coordinate (v5) at (\d/4 - 1/5,\d/2 + 1/5);
        \coordinate (v5t) at (\d/4 - 1/5 - \d/18,\d/2 + 1/5 + \d/18);
        \coordinate (bar) at (5*\d/6, 5*\d/6);
        \coordinate (tbar) at (5*\d/6 + \d/18, 5*\d/6 + \d/18);
        \coordinate (bc1) at (\d/4, \d/2);
        \coordinate (bc2) at (\d/2, \d/4);
        \coordinate (bc3) at (3*\d/4, \d/2);
        \coordinate (bc4) at (\d/2, 3*\d/4);

        \draw[draw=none, fill=red] (v1) circle (2pt);
        \draw[draw=none, fill=red]
        (v2) circle (2pt);
        \draw[draw=none, fill=red] (v3) circle (2pt);
        \draw[draw=none, fill=red]
        (v4) circle (2pt);
        \draw[draw=none, fill=red] (v5) circle (2pt);
        \draw[thick, draw=blue, fill = blue] plot[mark=x] coordinates{(bar)};

        \node at (v1t) {$v_1$};
        \node at (v2t) {$v_2$};
        \node at (v3t) {$v_3$};
        \node at (v4t) {$v_4$};
        \node at (v5t) {$v_5$};
        \node at (tbar) {$\sfb$};

        
        \draw[thick, draw = blue, fill = blue, opacity=0.4] (v4) -- (bar) -- (v2) -- (v3) -- (v4);
        \draw[draw = none, fill = red, opacity=0.4] (v1) --  (v2) -- (v3) -- (v4) -- (v1);
\end{tikzpicture}


==> Figures/FS1point-facet.tex <==
\begin{tikzpicture}
        \def\d{4};
        \def\o{2};

        \coordinate (S1bl) at (0,0);
        \coordinate (S1br) at (\d,0);
        \coordinate (S1tr) at (\d,\d);
        \coordinate (S1tl) at (0,\d);
        \coordinate (S1c) at (\d/2,\d/2);
        \coordinate (p) at (\d/2 + \d/18, \d/2);
        \coordinate (F) at (\d/2, \d/18);
        \coordinate (bc1) at (\d/4, \d/2);
        \coordinate (bc2) at (\d/2, \d/4);
        \coordinate (bc3) at (3*\d/4, \d/2);
        \coordinate (bc4) at (\d/2, 3*\d/4);

        \draw[dashed, color=black] (S1bl) -- (S1br) -- (S1tr) -- (S1tl) -- (S1bl);
        \draw[very thick, color=red] (S1bl) -- (S1br);
        \draw[draw=none, fill=red] (S1c) circle (2pt);
        \node at (p) {$p$};
        \node at (F) {$F$};
\end{tikzpicture}


==> Figures/FS2convex-hull.tex <==
\begin{tikzpicture}
        \def\d{4};
        \def\o{2};

        \coordinate (S1bl) at (0,0);
        \coordinate (S1br) at (\d,0);
        \coordinate (S1tr) at (\d,\d);
        \coordinate (S1tl) at (0,\d);
        \coordinate (S1c) at (\d/2,\d/2);
        \coordinate (bc1) at (\d/4, \d/2);
        \coordinate (bc2) at (\d/2, \d/4);
        \coordinate (bc3) at (3*\d/4, \d/2);
        \coordinate (bc4) at (\d/2, 3*\d/4);

        \draw[dashed, color=black] (S1bl) -- (S1br) -- (S1tr) -- (S1tl) -- (S1bl);

        \draw[very thick, color=red] (S1bl) -- (S1br);
        \draw[draw=none, fill=red] (S1c) circle (2pt);
        \draw[draw = none, fill = red, opacity=0.4] (S1bl) -- (S1c) -- (S1br);
        \draw[very thin, color=red] (S1bl) -- (S1c) -- (S1br);
\end{tikzpicture}


==> Figures/FacetSchedule.tex <==
\begin{tikzpicture}
        \def\d{2};

        \coordinate (T1) at (4,8);
        \coordinate (A11) at (3.6, 7.7);
        \coordinate (A12) at (2, 6.8);
        \coordinate (A21) at (4.4, 7.7);
        \coordinate (A22) at (6, 6.8);
        \coordinate (T2) at (2, 6.5);
        \coordinate (T3) at (6, 6.5);

        \coordinate (A31) at (1.6, 6.2);
        \coordinate (A32) at (0, 5.3);
        \coordinate (A41) at (6.4, 6.2);
        \coordinate (A42) at (8, 5.3);

        \coordinate (T4) at (0, 5);
        \coordinate (T5) at (8, 5);

        \coordinate (A51) at (6.1, 4.7);
        \coordinate (A52) at (4.4, 3.8);

        \coordinate (A61) at (6.9, 4.7);
        \coordinate (A62) at (8.6, 3.8);

        \coordinate (T6) at (4.4, 3.5);
        \coordinate (T7) at (8.6, 3.5);

        \coordinate (A71) at (4.4, 3.2);
        \coordinate (A72) at (6.1, 2.3);

        \coordinate (A81) at (8.6, 3.2);
        \coordinate (A82) at (6.9, 2.3);

        \coordinate (T8) at (6.5, 2);

        \node at (T1) {Polytope $D$};

        \draw[->] (A11) -- (A12);
        \draw[->] (A21) -- (A22);

        \node at (T2) {$D$ is a simplex};
        \node at (T3) {$D$ is a $P$-boundary polytope};

        \draw[->] (A31) -- (A32);
        \draw[->] (A41) -- (A42);

        \node at (T4) {Facets given by Lemma \ref{lemma: facets of simplices}};
        \node at (T5) {Facets given by Theorem \ref{lemma: facets p-boundary polytopes}};
\end{tikzpicture}

==> Figures/P.tex <==
\begin{tikzpicture}
        \def\d{2};
        \def\o{2};

        \coordinate (S1bl) at (0,0);
        \coordinate (S1br) at (\d,0);
        \coordinate (S1tr) at (\d,\d);
        \coordinate (S1tl) at (0,\d);

        \draw[draw=none, fill=black] (S1bl) circle (1pt);
        \draw[draw=none, fill=black] (S1br) circle (1pt);
        \draw[draw=none, fill=black] (S1tr) circle (1pt);
        \draw[draw=none, fill=black] (S1tl) circle (1pt);

        \draw[thick, color=black] (S1bl) -- (S1br) -- (S1tr) -- (S1tl) -- (S1bl);

\end{tikzpicture}

==> Figures/P_facets.tex <==
\begin{tikzpicture}
        \def\d{2};
        \def\o{2};

        \coordinate (S1bl) at (0,0);
        \coordinate (S1br) at (\d,0);
        \coordinate (S1tr) at (\d,\d);
        \coordinate (S1tl) at (0,\d);

        \coordinate (f1) at (0, \d/2);
        \coordinate (f2) at (\d, \d/2);
        \coordinate (f3) at (\d/2, \d);
        \coordinate (f4) at (\d/2, 0);

        \draw[draw=none, fill=black] (S1bl) circle (1pt);
        \draw[draw=none, fill=black] (S1br) circle (1pt);
        \draw[draw=none, fill=black] (S1tr) circle (1pt);
        \draw[draw=none, fill=black] (S1tl) circle (1pt);

        \draw[thick, color=black] (S1bl) -- (S1br) -- (S1tr) -- (S1tl) -- (S1bl);
        \draw[draw=red, fill=none] (f1) ellipse (3pt and 32pt);
        \draw[draw=red, fill=none] (f2) ellipse (3pt and 32pt);
        \draw[draw=red, fill=none] (f3) ellipse (32pt and 3pt);
        \draw[draw=red, fill=none] (f4) ellipse (32pt and 3pt);                       
\end{tikzpicture}


==> Figures/P_vertices.tex <==
\begin{tikzpicture}
        \def\d{2};
        \def\o{2};

        \coordinate (S1bl) at (0,0);
        \coordinate (S1br) at (\d,0);
        \coordinate (S1tr) at (\d,\d);
        \coordinate (S1tl) at (0,\d);

        \draw[draw=none, fill=black] (S1bl) circle (1pt);
        \draw[draw=none, fill=black] (S1br) circle (1pt);
        \draw[draw=none, fill=black] (S1tr) circle (1pt);
        \draw[draw=none, fill=black] (S1tl) circle (1pt);

        \draw[thick, color=black] (S1bl) -- (S1br) -- (S1tr) -- (S1tl) -- (S1bl);
        \draw[draw=red, fill=none] (S1bl) circle (4pt);
        \draw[draw=red, fill=none] (S1br) circle (4pt);
        \draw[draw=red, fill=none] (S1tl) circle (4pt);
        \draw[draw=red, fill=none] (S1tr) circle (4pt);                              
\end{tikzpicture}


==> Figures/S1_Facets-example.tex <==
\begin{tikzpicture}
		[cube/.style={very thick,black},
			grid/.style={very thin,gray},
			axis/.style={->,blue,thick}]

   \coordinate (lbb) at (0,0,0);
   \coordinate (lbf) at (0,0,2);
   \coordinate (rbb) at (2,0,0);
   \coordinate (rbf) at (2,0,2);
   \coordinate (ltb) at (0,2,0);
   \coordinate (ltf) at (0,2,2);
   \coordinate (rtb) at (2,2,0);
   \coordinate (rtf) at (2,2,2);

   \coordinate (Tlbb) at (0.3,-0.2,0);
   \coordinate (Tlbf) at (0.3,-0.2,2);
   \coordinate (Trbb) at (2.3,-0.2,0);
   \coordinate (Trbf) at (2.3,-0.2,2);
   \coordinate (Tltb) at (0,2.2,0.15);
   \coordinate (Tltf) at (-0.3,2.2,2);
   \coordinate (Trtb) at (2,2.2,0);
   \coordinate (Trtf) at (1.7,2.2,2);

	\draw[axis] (0,0,0) -- (3,0,0) node[anchor=west]{$x$};
	\draw[axis] (0,0,0) -- (0,3,0) node[anchor=west]{$y$};
	\draw[axis] (0,0,0) -- (0,0,3) node[anchor=west]{$z$};

	\draw[cube] (lbb) -- (ltb) -- (rtb) -- (rbb) -- cycle;

    \draw[cube] (lbb) -- (lbf);
    \draw[cube] (rtb) -- (rtf);

	\draw[cube] (ltb) -- (ltf);
	\draw[cube] (rbb) -- (rbf);
    
    \draw[cube] (lbf) -- (ltf) -- (rtf) -- (rbf) -- cycle;
   
    \node at (Tlbb) {\tiny $(0,0,0)$};
    \node at (Tlbf) {\tiny $(0,0,1)$};
    \node at (Trbb) {\tiny $(1,0,0)$};
    \node at (Trbf) {\tiny $(1,0,1)$};
    \node at (Tltb) {\tiny $(0,1,0)$};
    \node at (Tltf) {\tiny $(0,1,1)$};
    \node at (Trtb) {\tiny $(1,1,0)$};
    \node at (Trtf) {\tiny $(1,1,1)$};
    
\end{tikzpicture}

==> Figures/S1_PDM-2d.tex <==
\begin{tikzpicture}
        \def\d{2};
        \def\o{2};

        \coordinate (S1bl) at (0,0);
        \coordinate (S1br) at (\d,0);
        \coordinate (S1tr) at (\d,\d);
        \coordinate (S1tl) at (0,\d);
        \coordinate (S1c) at (\d/2,\d/2);
        \coordinate (bc1) at (\d/4, \d/2);
        \coordinate (bc2) at (\d/2, \d/4);
        \coordinate (bc3) at (3*\d/4, \d/2);
        \coordinate (bc4) at (\d/2, 3*\d/4);

        \draw[thick, color=black] (S1bl) -- (S1br) -- (S1tr) -- (S1tl) -- (S1bl);
        \draw[thick, color=red] (S1bl) -- (S1c) -- (S1br);
        \draw[thick, color=red] (S1tl) -- (S1c) -- (S1tr);
        \draw[draw=none, fill=red] (S1c) circle (2pt);

        \coordinate (S1trc) at (3*\d/4,3*\d/4);
        \coordinate (S1tc) at (\d/2,\d);
        \coordinate (S1tlc) at (\d/4,3*\d/4);
\end{tikzpicture}


==> Figures/S1_PDM-3d.tex <==
\begin{tikzpicture}
		[cube/.style={very thick,black},
			grid/.style={very thin,gray},
			axis/.style={->,blue,thick}]

   \coordinate (lbb) at (0,0,0);
   \coordinate (lbf) at (0,0,2);
   \coordinate (rbb) at (2,0,0);
   \coordinate (rbf) at (2,0,2);
   \coordinate (ltb) at (0,2,0);
   \coordinate (ltf) at (0,2,2);
   \coordinate (rtb) at (2,2,0);
   \coordinate (rtf) at (2,2,2);
   \coordinate (c1) at (1,1,1);

	\draw[cube] (lbb) -- (ltb) -- (rtb) -- (rbb) -- cycle;

    \draw[cube] (lbb) -- (lbf);
    \draw[cube] (rtb) -- (rtf);
    \draw[thick, color=red] (ltf) -- (c1) -- (rtf);
    \draw[thick, color=red] (ltb) -- (c1) -- (rtb);
    \draw[thick, color=red] (lbf) -- (c1) -- (lbb);
    \draw[thick, color=red] (lbb) -- (c1) -- (rbb);
    \draw[thick, color=red] (rbf) -- (c1);

	\draw[cube] (ltb) -- (ltf);
	\draw[cube] (rbb) -- (rbf);
    \draw[draw=none, fill=blue, opacity=.2] (lbf) -- (c1) -- (rbf);
    \draw[draw=none, fill=blue, opacity=.3] (rbf) -- (c1) -- (rbb);
    \draw[draw=none, fill=red] (c1) circle (1pt);
    \draw[cube] (lbf) -- (ltf) -- (rtf) -- (rbf) -- cycle;
\end{tikzpicture}

==> Figures/S2_Facets-example.tex <==
\begin{tikzpicture}
		[cube/.style={very thick,black},
			grid/.style={very thin,gray},
			axis/.style={->,blue,thick}]

   \coordinate (lbb) at (0,0,0);
   \coordinate (lbf) at (0,0,2);
   \coordinate (rbb) at (2,0,0);
   \coordinate (rbf) at (2,0,2);
   \coordinate (ltb) at (0,2,0);
   \coordinate (ltf) at (0,2,2);
   \coordinate (rtb) at (2,2,0);
   \coordinate (rtf) at (2,2,2);

   \coordinate (Tlbb) at (0.3,-0.2,0);
   \coordinate (Tlbf) at (0.3,-0.2,2);
   \coordinate (Trbb) at (2.3,-0.2,0);
   \coordinate (Trbf) at (2.3,-0.2,2);
   \coordinate (Tltb) at (0,2.2,0.15);
   \coordinate (Tltf) at (-0.3,2.2,2);
   \coordinate (Trtb) at (2,2.2,0);
   \coordinate (Trtf) at (1.7,2.2,2);
   
	\draw[axis] (0,0,0) -- (3,0,0) node[anchor=west]{$x$};
	\draw[axis] (0,0,0) -- (0,3,0) node[anchor=west]{$y$};
	\draw[axis] (0,0,0) -- (0,0,3) node[anchor=west]{$z$};

	\draw[cube] (lbb) -- (ltb) -- (rtb) -- (rbb) -- cycle;

    \draw[cube] (lbb) -- (lbf);
    \draw[cube] (rtb) -- (rtf);

	\draw[cube] (ltb) -- (ltf);
	\draw[cube] (rbb) -- (rbf);
 
    \draw[draw=none, fill=red, opacity=.2] (rbf) -- (rbb) -- (rtb) -- (rtf);
    
    \draw[cube] (lbf) -- (ltf) -- (rtf) -- (rbf) -- cycle;
   
    \node at (Tlbb) {\tiny $(0,0,0)$};
    \node at (Tlbf) {\tiny $(0,0,1)$};
    \node at (Trbb) {\tiny $(\textcolor{red}{\mathbf{1}},0,0)$};
    \node at (Trbf) {\tiny $(\textcolor{red}{\mathbf{1}},0,1)$};
    \node at (Tltb) {\tiny $(0,1,0)$};
    \node at (Tltf) {\tiny $(0,1,1)$};
    \node at (Trtb) {\tiny $(\textcolor{red}{\mathbf{1}},1,0)$};
    \node at (Trtf) {\tiny $(\textcolor{red}{\mathbf{1}},1,1)$};
    
\end{tikzpicture}

==> Figures/S2_PDM-2d.tex <==
\begin{tikzpicture}
        \def\d{2};
        \def\o{2};

        \coordinate (S1bl) at (0,0);
        \coordinate (S1br) at (\d,0);
        \coordinate (S1tr) at (\d,\d);
        \coordinate (S1tl) at (0,\d);
        \coordinate (S1c) at (\d/2,\d/2);
        \coordinate (bc1) at (\d/6, \d/2);
        \coordinate (bc2) at (\d/2, \d/6);
        \coordinate (bc3) at (5*\d/6, \d/2);
        \coordinate (bc4) at (\d/2, 5*\d/6);

        \draw[draw=none, fill = blue] plot[mark=x] coordinates{(bc1)};
        \draw[draw=none, fill = blue] plot[mark=x] coordinates{(bc2)};
        \draw[draw=none, fill = blue] plot[mark=x] coordinates{(bc3)};
        \draw[draw=none, fill = blue] plot[mark=x] coordinates{(bc4)};

        \draw[thick, color=black] (S1bl) -- (S1br) -- (S1tr) -- (S1tl) -- (S1bl);
        \draw[thick, color=red] (S1bl) -- (S1c) -- (S1br);
        \draw[thick, color=red] (S1tl) -- (S1c) -- (S1tr);
        \draw[draw=none, fill=red] (S1c) circle (2pt);

        \coordinate (S1trc) at (3*\d/4,3*\d/4);
        \coordinate (S1tc) at (\d/2,\d);
        \coordinate (S1tlc) at (\d/4,3*\d/4);

\end{tikzpicture}


==> Figures/S2_PDM-3d.tex <==
\begin{tikzpicture}
		[cube/.style={very thick,black},
			grid/.style={very thin,gray},
			axis/.style={->,blue,thick}]

   \coordinate (lbb) at (0,0,0);
   \coordinate (lbf) at (0,0,2);
   \coordinate (rbb) at (2,0,0);
   \coordinate (rbf) at (2,0,2);
   \coordinate (ltb) at (0,2,0);
   \coordinate (ltf) at (0,2,2);
   \coordinate (rtb) at (2,2,0);
   \coordinate (rtf) at (2,2,2);
   \coordinate (c1) at (1,1,1);
   \coordinate (c2) at (1,1/2,1);

    \draw[cube] (rbb) -- (lbb);
    \draw[thick, color=red] (c1) -- (c2);
    \draw[thick, color=red] (lbb) -- (c2) -- (rbb);
    \draw[thick, color=red] (lbf) -- (c2) -- (rbf);

    \draw[draw=none, fill=blue, opacity=.15] (lbb) -- (c2) -- (lbf);
    \draw[draw=none, fill=blue, opacity=.2] (lbf) -- (c2) -- (rbf);
    \draw[draw=none, fill=blue, opacity=.3] (rbf) -- (c2) -- (rbb);


    \draw[cube] (lbb) -- (lbf) -- (rbf) -- (rbb);
    \draw[cube] (lbf) -- (c1) -- (rbf);
    \draw[cube] (lbb) -- (c1) -- (rbb);
    \draw[draw=none, fill=red] (c2) circle (1pt);
\end{tikzpicture}

==> Figures/S3_PDM-2d.tex <==
\begin{tikzpicture}
        \def\d{2};
        \def\o{2};

        \coordinate (S1bl) at (0,0);
        \coordinate (S1br) at (\d,0);
        \coordinate (S1tr) at (\d,\d);
        \coordinate (S1tl) at (0,\d);
        \coordinate (S1c) at (\d/2,\d/2);
        \coordinate (bc1) at (\d/6, \d/2);
        \coordinate (bc2) at (\d/2, \d/6);
        \coordinate (bc3) at (5*\d/6, \d/2);
        \coordinate (bc4) at (\d/2, 5*\d/6);

        \draw[draw=none, fill = blue] plot[mark=x] coordinates{(bc1)};
        \draw[draw=none, fill = blue] plot[mark=x] coordinates{(bc2)};
        \draw[draw=none, fill = blue] plot[mark=x] coordinates{(bc3)};
        \draw[draw=none, fill = blue] plot[mark=x] coordinates{(bc4)};

        \draw[thick, color=black] (S1bl) -- (S1br) -- (S1tr) -- (S1tl) -- (S1bl);
        \draw[thick, color=red] (S1bl) -- (S1c) -- (S1br);
        \draw[thick, color=red] (S1tl) -- (S1c) -- (S1tr);
        \draw[draw=none, fill=red] (S1c) circle (2pt);
        \draw[draw=blue, fill= none] (bc1) circle (4pt);

        \coordinate (S1trc) at (3*\d/4,3*\d/4);
        \coordinate (S1tc) at (\d/2,\d);
        \coordinate (S1tlc) at (\d/4,3*\d/4);
\end{tikzpicture}


==> Figures/S3_PDM-3d.tex <==
\begin{tikzpicture}
		[cube/.style={very thick,black},
			grid/.style={very thin,gray},
			axis/.style={->,blue,thick}]

   \coordinate (lbb) at (0,0,0);
   \coordinate (lbf) at (0,0,2);
   \coordinate (rbb) at (2,0,0);
   \coordinate (rbf) at (2,0,2);
   \coordinate (ltb) at (0,2,0);
   \coordinate (ltf) at (0,2,2);
   \coordinate (rtb) at (2,2,0);
   \coordinate (rtf) at (2,2,2);
   \coordinate (c1) at (1,1,1);
   \coordinate (c2) at (1,1/2,1);

   \coordinate (s1lbb) at (-1,0,0);
   \coordinate (s1lbf) at (-1,0,2);
   \coordinate (s1c1) at (0,1,1);
   \coordinate (s1c2) at (0,1/2,1);

   \coordinate (s2rbb) at (3,0,0);
   \coordinate (s2rbf) at (3,0,2);
   \coordinate (s2c1) at (2,1,1);
   \coordinate (s2c2) at (2,1/2,1);

   \coordinate (s3lbf) at (-1/2,3/2,2);
   \coordinate (s3rbf) at (3/2,3/2,2);
   \coordinate (s3c1) at (1/2,5/2,1);
   \coordinate (s3c2) at (1/2,2,1);

   \coordinate (s4lbb) at (0,0,-1);
   \coordinate (s4rbb) at (2,0,-1);
   \coordinate (s4c1) at (1,1,0);
   \coordinate (s4c2) at (1, 1/2, 0);

    \draw[cube] (rbb) -- (lbb);
    \draw[thick, color=red] (lbb) -- (c2) -- (rbb);
    \draw[thick, color=red] (lbf) -- (c2) -- (rbf);

    \draw[draw=none, fill=blue, opacity=.15] (lbb) -- (c2) -- (lbf);
    \draw[draw=none, fill=blue, opacity=.2] (lbf) -- (c2) -- (rbf);
    \draw[draw=none, fill=blue, opacity=.3] (rbf) -- (c2) -- (rbb);


    \draw[cube] (lbb) -- (lbf) -- (rbf) -- (rbb);
  
    \draw[thick, color=red] (s1lbb) -- (s1c2) -- (s1lbf);
    \draw[thick, color=red] (s1c1) -- (s1c2);
    \draw[draw=none, fill=red] (s1c2) circle (1pt);
    \draw[draw=none, fill=red, opacity=.15] (s1lbb) -- (s1c2) -- (s1c1);
    \draw[draw=none, fill=red, opacity=.2] (s1lbf) -- (s1c2) -- (s1c1);
    \draw[cube] (s1lbb) -- (s1lbf) -- (s1c1) -- cycle;

    \draw[thick, color=red] (s4lbb) -- (s4c2) -- (s4rbb);
    \draw[thick, color=red] (s4c1) -- (s4c2);
    \draw[cube] (s4lbb) -- (s4rbb) -- (s4c1) -- cycle;
    \draw[draw=none, fill=orange, opacity=.15] (s4lbb) -- (s4c2) -- (s4rbb);
    \draw[draw=none, fill=orange, opacity=.2] (s4lbb) -- (s4c2) -- (s4c1);
    \draw[draw=none, fill=orange, opacity=.3] (s4rbb) -- (s4c1) -- (s4c2);


    \draw[thick, color=red] (s2rbb) -- (s2c2) -- (s2rbf);
    \draw[thick, color=red] (s2c1) -- (s2c2);
    \draw[draw=none, fill=red] (s2c2) circle (1pt);
    \draw[draw=none, fill=green, opacity=.15] (s2rbb) -- (s2c1) -- (s2c2);
    \draw[draw=none, fill=green, opacity=.2] (s2rbf) -- (s2c1) -- (s2c2);
    \draw[draw=none, fill=green, opacity=.3] (s2rbb) -- (s2c1) -- (s2rbf);
    \draw[cube] (s2rbb) -- (s2rbf) -- (s2c1) -- cycle;
\end{tikzpicture}

==> Figures/S4_PDM-2d.tex <==
\begin{tikzpicture}
        \def\d{2};
        \def\o{2};

        \coordinate (S1bl) at (0,0);
        \coordinate (S1br) at (\d,0);
        \coordinate (S1tr) at (\d,\d);
        \coordinate (S1tl) at (0,\d);
        \coordinate (S1c) at (\d/2,\d/2);
        \coordinate (bc1) at (\d/6, \d/2);
        \coordinate (bc2) at (\d/2, \d/6);
        \coordinate (bc3) at (5*\d/6, \d/2);
        \coordinate (bc4) at (\d/2, 5*\d/6);

        \draw[thick, color=black] (S1bl) -- (S1br) -- (S1tr) -- (S1tl) -- (S1bl);
        \draw[thick, color=red] (S1bl) -- (S1c) -- (S1br);
        \draw[thick, color=red] (S1tl) -- (S1c) -- (S1tr);
        \draw[thick, color=red] (S1bl) -- (bc1) -- (S1c);
        \draw[thick, color=red] (bc1) -- (S1tl);
        \draw[draw=none, fill=red] (S1c) circle (1pt);
        \draw[draw=none, fill=red] (bc1) circle (1pt);

        \coordinate (S1trc) at (3*\d/4,3*\d/4);
        \coordinate (S1tc) at (\d/2,\d);
        \coordinate (S1tlc) at (\d/4,3*\d/4);
\end{tikzpicture}


==> Figures/S5_PDM-2d.tex <==
\begin{tikzpicture}
        \def\d{2};
        \def\o{2};

        \coordinate (S1bl) at (0,0);
        \coordinate (S1br) at (\d,0);
        \coordinate (S1tr) at (\d,\d);
        \coordinate (S1tl) at (0,\d);
        \coordinate (S1c) at (\d/2,\d/2);
        \coordinate (bc1) at (\d/6, \d/2);
        \coordinate (bc2) at (\d/2, \d/6);
        \coordinate (bc3) at (5*\d/6, \d/2);
        \coordinate (bc4) at (\d/2, 5*\d/6);

        \draw[thick, color=black] (S1bl) -- (S1br) -- (S1tr) -- (S1tl) -- (S1bl);
        \draw[thick, color=red] (S1bl) -- (S1c) -- (S1br);
        \draw[thick, color=red] (S1tl) -- (S1c) -- (S1tr);
        \draw[thick, color=red] (S1bl) -- (bc1) -- (S1c);
        \draw[thick, color=red] (bc1) -- (S1tl);
        \draw[draw=none, fill=red] (S1c) circle (1pt);
        \draw[draw=none, fill=red] (bc1) circle (1pt);

        \coordinate (bc11) at (\d/18,\d/2);
        \coordinate (bc12) at (\d/4,\d/3);
        \coordinate (bc13) at (\d/4,2*\d/3);

        \draw[draw=black, fill=none] plot[mark=x] coordinates{(bc11)};
        \draw[draw=black, fill=none] plot[mark=x] coordinates{(bc12)};
        \draw[draw=black, fill=none] plot[mark=x] coordinates{(bc13)};
        \draw[draw=black, fill=none] plot[mark=x] coordinates{(bc2)};
        \draw[draw=black, fill=none] plot[mark=x] coordinates{(bc3)};
        \draw[draw=black, fill=none] plot[mark=x] coordinates{(bc4)};
\end{tikzpicture}


==> Figures/ThermalBlock-6d.tex <==
\begin{tikzpicture}[scale=1.0]
        \def\d{5};
        \def\o{2};

        \coordinate (P11) at (0,0);
        \coordinate (P12) at (\d/3, 0);
        \coordinate (P13) at (2*\d/3, 0);
        \coordinate (P14) at (\d,0);

        \coordinate (P21) at (0,\d/2);
        \coordinate (P22) at (\d/3, \d/2);
        \coordinate (P23) at (2*\d/3, \d/2);
        \coordinate (P24) at (\d,\d/2);

        \coordinate (P31) at (0,\d);
        \coordinate (P32) at (\d/3, \d);
        \coordinate (P33) at (2*\d/3, \d);
        \coordinate (P34) at (\d,\d);

        \coordinate (B1) at (\d/6, 3*\d/4);
        \coordinate (B2) at (\d/2, 3*\d/4);
        \coordinate (B3) at (5*\d/6, 3*\d/4);

        \coordinate (B4) at (\d/6, \d/4);
        \coordinate (B5) at (\d/2, \d/4);
        \coordinate (B6) at (5*\d/6, \d/4);

        \draw[draw=none, fill=red, opacity=.5] (P11) -- (P12) -- (P22) -- (P21);
        \draw[draw=none, fill=blue, opacity=.35] (P12) -- (P13) -- (P23) -- (P22);
        \draw[draw=none, fill=yellow, opacity=.5] (P13) -- (P14) -- (P24) -- (P23);
        \draw[draw=none, fill=green, opacity=.5] (P21) -- (P22) -- (P32) -- (P31);
        \draw[draw=none, fill=orange, opacity=.5] (P22) -- (P23) -- (P33) -- (P32);
        \draw[draw=none, fill=cyan, opacity=.5] (P23) -- (P24) -- (P34) -- (P33);

        \draw[thick, color=black] (P12) -- (P32);
        \draw[thick, color=black] (P13) -- (P33);
        \draw[thick, color=black] (P21) -- (P24);
        \draw[thick, color=black] (P11) -- (P14) -- (P34) -- (P31) -- (P11);

        \node at (B1) {$B_1$};
        \node at (B2) {$B_2$};
        \node at (B3) {$B_3$};
        \node at (B4) {$B_4$};
        \node at (B5) {$B_5$};
        \node at (B6) {$B_6$};
\end{tikzpicture}
